Multi-Player Resource-Sharing Games with Fair Reward Allocation

This paper considers an online multi-player resource-sharing game with bandit feedback. Multiple players choose from a finite collection of resources in a time slotted system. In each time slot, each resource brings a random reward that is equally divided among the players who choose it. The reward vector is independent and identically distributed over the time slots. The statistics of the reward vector are unknown to the players. During each time slot, for each resource chosen by the first player, they receive as feedback the reward of the resource and the number of players who chose it, after the choice is made. We develop a novel Upper Confidence Bound (UCB) algorithm that learns the mean rewards using the feedback and maximizes the worst-case time-average expected reward of the first player. The algorithm gets within $\mathcal{O}(\log(T)/\sqrt{T})$ of optimality within $T$ time slots. The simulations depict fast convergence of the learnt policy in comparison to the worst-case optimal policy.

==> opt_sol_m2.tex <==
\centering
\begin{minipage}{0.48\textwidth}
\resizebox {\textwidth} {!} {
\begin{tikzpicture}[spy using outlines = {magnification = 1, rectangle, size=2cm,black, connect spies}]
        \begin{axis}[
            ylabel={$E_j$},
            xlabel={$j$},
            xmin= 1, xmax=10,
            ymin= 0, ymax=8,
            xtick={1,2,3,4,5,6,7,8,9,10},
            ytick={0,2,4,6,8},
            ymajorgrids=true,
            xmajorgrids=true,
            grid style=dashed,
            legend pos=north west,
            every axis plot/.append style={thin},
            label style={font=\small},
            tick label style={font=\tiny},
            legend style={nodes={scale=0.9, transform shape}}
        ]  
        \addplot[
            color=blue,
            only marks,
            mark options={scale=1.5}
            ] coordinates {
            (1,7)(2,6.7)(3,3.6842105263157894)(4,3.526315789473684)(5,3.3684210526315788)(6,3.210526315789474)(7,3.0526315789473686)(8,2.894736842105263)(9,2.736842105263158)(10,2.5789473684210527)
            };
        \end{axis}
    \end{tikzpicture}
}
\end{minipage}
\begin{minipage}{0.48\textwidth}
\resizebox {\textwidth} {!} {
\begin{tikzpicture}[spy using outlines = {magnification = 1, rectangle, size=2cm,black, connect spies}]
        \begin{axis}[
            ylabel={$p_j$},
            xlabel={$j$},
            xmin= 1, xmax=10,
            ymin=-0.1, ymax=1.1,
            xtick={1,2,3,4,5,6,7,8,9,10},
            ytick={0,0.25,0.5,0.75,1},
            ymajorgrids=true,
            xmajorgrids=true,
            grid style=dashed,
            legend pos=north west,
            every axis plot/.append style={thin},
            label style={font=\small},
            tick label style={font=\tiny},
            legend style={nodes={scale=0.9, transform shape}}
        ]  
        \addplot[
            color=red,
            only marks,
            mark options={scale=1.5}
            ] coordinates {
            (1,1)(2,1)(3,0.18205108623615748)(4,0.1902026274109108)(5,0.19911837557079723)(6,0.20891108256608232)(7,0.2197168282160521)(8,0)(9,0)(10,0)    
            };
        \end{axis}
    \end{tikzpicture}
}
\end{minipage}
\caption{\textbf{Left: } The mean rewards of different resources. \textbf{Right: } Probabilities of choosing different resources for the considered $\vec{E}$.}\label{fig:200}

==> opt_sol_m3r1.tex <==
\centering
\begin{minipage}{0.48\textwidth}
\resizebox {\textwidth} {!} {
\begin{tikzpicture}[spy using outlines = {magnification = 1, rectangle, size=2cm,black, connect spies}]
        \begin{axis}[
            ylabel={$E_j$},
            xlabel={$j$},
            xmin= 1, xmax=10,
            ymin= 0, ymax=10,
            xtick={1,2,3,4,5,6,7,8,9,10},
            ytick={0,2,4,6,8},
            ymajorgrids=true,
            xmajorgrids=true,
            grid style=dashed,
            legend pos=north east,
            every axis plot/.append style={thin},
            label style={font=\small},
            tick label style={font=\tiny},
            legend style={nodes={scale=0.9, transform shape}}
        ]  
        \addplot[
            color=red,
            only marks,
            mark options={scale=1.5}
            ] coordinates {
            (1,9)(2,6.7)(3,5.5)(4,4.5)(5,1.263157894736842)(6,1.2105263157894737)(7,1.1578947368421053)(8,1.1052631578947367)(9,1.0526315789473684)(10,1.0)
            };
            \addlegendentry{Scenario 1};
        \addplot[
            color=blue,
            only marks,
            mark options={scale=1.5},
            mark = *, 
            ] coordinates {
            (1,9.1)(2,6.7)(3,5.5)(4,4.5)(5,1.263157894736842)(6,1.2105263157894737)(7,1.1578947368421053)(8,1.1052631578947367)(9,1.0526315789473684)(10,1.0)
            };
            \addlegendentry{Scenario 2};
        \end{axis}
    \end{tikzpicture}
}
\end{minipage}
\begin{minipage}{0.48\textwidth}
\resizebox {\textwidth} {!} {
\begin{tikzpicture}[spy using outlines = {magnification = 1, rectangle, size=2cm,black, connect spies}]
        \begin{axis}[
            ylabel={$p_j$},
            xlabel={$j$},
            xmin= 1, xmax=10,
            ymin=-0.1, ymax=1.1,
            xtick={1,2,3,4,5,6,7,8,9,10},
            ytick={0,0.25,0.5,0.75,1},
            ymajorgrids=true,
            xmajorgrids=true,
            grid style=dashed,
            legend pos=north east,
            every axis plot/.append style={thin},
            label style={font=\small},
            tick label style={font=\tiny},
            legend style={nodes={scale=0.9, transform shape}}
        ] 
        \addplot[
            color=red,
            only marks,
            mark options={scale=1.5}
            ] coordinates {
          (1,0.2512785543811797)(2,0.3375383566314354)(3,0.4111830889873849)(4,0)(5,0)(6,0)(7,0)(8,0)(9,0)(10,0)
            };
            \addlegendentry{Scenario 1};
        \addplot[
            color=blue,
            only marks,
            mark options={scale=1.5}
            ] coordinates {
         (1,0.4989393871011419)(2,0.2258879812248951)(3,0.27517263167396305)(4,0)(5,0)(6,0)(7,0)(8,0)(9,0)(10,0)
            };
            \addlegendentry{Scenario 2};
        \end{axis}
        
    \end{tikzpicture}
}
\end{minipage}
\caption{\textbf{Left: } The mean rewards of the resources, \textbf{Right: } Probabilities of choosing the resources}\label{fig:201}


==> simulation_pics.tex <==
\begin{figure}[ht]
\centering
\begin{minipage}{0.32\textwidth}
\resizebox {\textwidth} {!} {
    \begin{tikzpicture}[ultra thick]
    \draw (0,-1) rectangle (2,0) node[pos=.5]{$1$};
    \draw (2,-1) rectangle (4,0) node[pos=.5]{$2$};
    \draw (4,-1) rectangle (6,0) node[pos=.5]{$3$};
     \draw [pen colour={black},
        decorate, 
        decoration = {calligraphic brace,
            raise=5pt,
            amplitude=5pt,
            aspect=0.5}] (0,0) --  (6,0)
    node[pos=0.5,above=10pt,black]{$\mathcal{\mathcal{C}}$};
    \end{tikzpicture}
 }
 \caption{Case $a,b,c,d = 0,0,0,3$}\label{fig:101}
\end{minipage}
\begin{minipage}{0.32\textwidth}
\resizebox {\textwidth} {!} {
    \begin{tikzpicture}[ultra thick]
    \draw (0,-1) rectangle (2,0) node[pos=.5]{$1$};
    \draw (2,-1) rectangle (4,0) node[pos=.5]{$2$};
    \draw (4,-1) rectangle (6,0) node[pos=.5]{$3$};
    \draw [pen colour={black},
        decorate, 
        decoration = {calligraphic brace,
            raise=5pt,
            amplitude=5pt,
            aspect=0.5}] (0,0) --  (2,0)
    node[pos=0.5,above=10pt,black]{$\mathcal{B}$};
     \draw [pen colour={black},
        decorate, 
        decoration = {calligraphic brace,
            raise=5pt,
            amplitude=5pt,
            aspect=0.5}] (2,0) --  (6,0)
    node[pos=0.5,above=10pt,black]{$\mathcal{\mathcal{C}}$};
    \end{tikzpicture}
 }
 \caption{Case $a,b,c,d = 0,1,0,2$}\label{fig:102}
\end{minipage}
\begin{minipage}{0.32\textwidth}
\resizebox {\textwidth} {!} {
   \begin{tikzpicture}[ultra thick]
    \draw (0,-1) rectangle (2,0) node[pos=.5]{$1$};
    \draw (2,-1) rectangle (4,0) node[pos=.5]{$2$};
    \draw (4,-1) rectangle (6,0) node[pos=.5]{$3$};
    \draw [pen colour={black},
        decorate, 
        decoration = {calligraphic brace,
            raise=5pt,
            amplitude=5pt,
            aspect=0.5}] (0,0) --  (2,0)
    node[pos=0.5,above=10pt,black]{$\mathcal{A}$};
     \draw [pen colour={black},
        decorate, 
        decoration = {calligraphic brace,
            raise=5pt,
            amplitude=5pt,
            aspect=0.5}] (2,0) --  (4,0)
    node[pos=0.5,above=10pt,black]{$\mathcal{B}$};
     \draw [pen colour={black},
        decorate, 
        decoration = {calligraphic brace,
            raise=5pt,
            amplitude=5pt,
            aspect=0.5}] (4,0) --  (6,0)
    node[pos=0.5,above=10pt,black]{$\mathcal{C}$};
    \end{tikzpicture}
     }
     \caption{Case $a,b,c,d = 1,1,0,1$}\label{fig:103}
\end{minipage}
\end{figure}

==> simulations.tex <==
\begin{minipage}{0.32\textwidth}
\resizebox {\textwidth} {!} {
\begin{tikzpicture}[spy using outlines = {magnification = 0.5, rectangle,  black, connect spies}]
        \begin{axis}[
            ylabel={Expected Utility},
            xlabel={$E_1$},
            xmin=0.1, xmax=3.4,
            ymin=0.75, ymax=2,
            xtick={0.3,0.6,0.9,1.2,1.5,1.8,2.1,2.4,2.7,3,3.3},
            ytick={0.5,1,1.5,2,2.5,3,3.5},
            ymajorgrids=true,
            xmajorgrids=true,
            grid style=dashed,
            legend pos=north west,
            every axis plot/.append style={thin},
            label style={font=\small},
            tick label style={font=\tiny},
            legend style={nodes={scale=0.9, transform shape}}
        ]  
        \addplot[color=blue,name path=lower,mark=*,thick,mark size=1pt] table[col sep=comma,header=false,x index=0,y index=1] {CSV/m2r1.csv};
        \end{axis}
    \end{tikzpicture}
}
\end{minipage}
\centering
\begin{minipage}{0.32\textwidth}
\resizebox {\textwidth} {!} {
\begin{tikzpicture}[spy using outlines = {magnification = 1, rectangle, size=2cm,black, connect spies}]
        \begin{axis}[
            ylabel={Expected Utility},
            xlabel={$E_1$},
            xmin=0.1, xmax=3.4,
            ymin=0.75, ymax=3.2,
            xtick={0.3,0.6,0.9,1.2,1.5,1.8,2.1,2.4,2.7,3,3.3},
            ytick={0.5,1,1.5,2,2.5,3,3.5},
            ymajorgrids=true,
            xmajorgrids=true,
            grid style=dashed,
            legend pos=north west,
            every axis plot/.append style={thin},
            label style={font=\small},
            tick label style={font=\tiny},
            legend style={nodes={scale=0.9, transform shape}}
        ]  
        \addplot[color=blue,mark=*,thick,mark size=1pt] table[col sep=comma,header=false,x index=0,y index=1] {CSV/m2r3.csv};
        \end{axis}
    \end{tikzpicture}
}
\end{minipage}
\centering
\begin{minipage}{0.32\textwidth}
\resizebox {\textwidth} {!} {
\begin{tikzpicture}[spy using outlines = {magnification = 1, rectangle, size=2cm,black, connect spies}]
        \begin{axis}[
            ylabel={Expected Utility},
            xlabel={$E_1$},
            xmin=0.1, xmax=3.4,
            ymin=0.5, ymax=1.3,
            xtick={0.3,0.6,0.9,1.2,1.5,1.8,2.1,2.4,2.7,3,3.3},
            ytick={0.25,0.5,0.75,1,1.25},
            ymajorgrids=true,
            xmajorgrids=true,
            grid style=dashed,
            legend pos=north west,
            every axis plot/.append style={thin},
            label style={font=\small},
            tick label style={font=\tiny},
            legend style={nodes={scale=0.9, transform shape}}
        ]  
        \addplot[color=blue,mark=*,thick,mark size=1pt] table[col sep=comma,header=false,x index=0,y index=1] {CSV/m3r1.csv};
        \end{axis}
    \end{tikzpicture}
}
\end{minipage}



\begin{minipage}{0.32\textwidth}
\resizebox {\textwidth} {!} {
\begin{tikzpicture}[spy using outlines = {magnification = 1, rectangle, size=2cm,black, connect spies}]
        \begin{axis}[
            ylabel={Choice probability},
            xlabel={$E_1$},
            xmin=0.1, xmax=3.4,
            ymin=0, ymax=1.7,
            xtick={0.3,0.6,0.9,1.2,1.5,1.8,2.1,2.4,2.7,3,3.3},
            ytick={0.2,0.4,0.6,0.8,1},
            ymajorgrids=true,
            xmajorgrids=true,
            grid style=dashed,
            legend pos=north west,
            every axis plot/.append style={thin},
            label style={font=\small},
            tick label style={font=\tiny},
            legend style={nodes={scale=0.9, transform shape}}
        ]  
        \addplot[color=blue,mark=*,thick,mark size=1pt] table[col sep=comma,header=false,x index=0,y index=2] {CSV/m2r1.csv};
        \addplot[color=red,mark=+,thick,mark size=2pt] table[col sep=comma,header=false,x index=0,y index=3] {CSV/m2r1.csv};
        \addplot[color=green,mark=x,thick,mark size=2pt] table[col sep=comma,header=false,x index=0,y index=4] {CSV/m2r1.csv};
        \addplot[color=black,mark=o,thick,mark size=2pt] table[col sep=comma,header=false,x index=0,y index=5] {CSV/m2r1.csv};
        \legend{$p^*_1$,$p^*_2$,$p^*_3$,$p^*_4$}
        \end{axis}
    \end{tikzpicture}
}
\end{minipage}
\begin{minipage}{0.32\textwidth}
\resizebox {\textwidth} {!} {
\begin{tikzpicture}[spy using outlines = {magnification = 1, rectangle, size=2cm,black, connect spies}]
        \begin{axis}[
            ylabel={Choice probability},
            xlabel={$E_1$},
            xmin=0.1, xmax=3.4,
            ymin=0, ymax=1.7,
            xtick={0.3,0.6,0.9,1.2,1.5,1.8,2.1,2.4,2.7,3,3.3},
            ytick={0.2,0.4,0.6,0.8,1},
            ymajorgrids=true,
            xmajorgrids=true,
            grid style=dashed,
            legend pos=north west,
            every axis plot/.append style={thin},
            label style={font=\small},
            tick label style={font=\tiny},
            legend style={nodes={scale=0.9, transform shape}}
        ]  
        \addplot[color=blue,mark=*,thick,mark size=1pt] table[col sep=comma,header=false,x index=0,y index=2] {CSV/m2r3.csv};
        \addplot[color=red,mark=+,thick,mark size=2pt] table[col sep=comma,header=false,x index=0,y index=3] {CSV/m2r3.csv};
        \addplot[color=green,mark=x,thick,mark size=2pt] table[col sep=comma,header=false,x index=0,y index=4] {CSV/m2r3.csv};
        \addplot[color=black,mark=o,thick,mark size=2pt] table[col sep=comma,header=false,x index=0,y index=5] {CSV/m2r3.csv};
        \legend{$p^*_1$,$p^*_2$,$p^*_3$,$p^*_4$}
        \end{axis}
    \end{tikzpicture}
}
\end{minipage}
\begin{minipage}{0.32\textwidth}
\resizebox {\textwidth} {!} {
\begin{tikzpicture}[spy using outlines = {magnification = 1, rectangle, size=2cm,black, connect spies}]
        \begin{axis}[
            ylabel={Choice probability},
            xlabel={$E_1$},
            xmin=0.1, xmax=3.4,
            ymin=0, ymax=1.5,
            xtick={0.3,0.6,0.9,1.2,1.5,1.8,2.1,2.4,2.7,3,3.3},
            ytick={0.2,0.4,0.6,0.8,1},
            ymajorgrids=true,
            xmajorgrids=true,
            grid style=dashed,
            legend pos=north west,
            every axis plot/.append style={thin},
            label style={font=\small},
            tick label style={font=\tiny},
            legend style={nodes={scale=0.9, transform shape}}
        ]  
        \addplot[color=blue,mark=*,thick,mark size=1pt] table[col sep=comma,header=false,x index=0,y index=2] {CSV/m3r1.csv};
        \addplot[color=red,mark=+,thick,mark size=2pt] table[col sep=comma,header=false,x index=0,y index=3] {CSV/m3r1.csv};
        \addplot[color=green,mark=x,thick,mark size=2pt] table[col sep=comma,header=false,x index=0,y index=4] {CSV/m3r1.csv};
        \addplot[color=black,mark=o,thick,mark size=2pt] table[col sep=comma,header=false,x index=0,y index=5] {CSV/m3r1.csv};
        \legend{$p^*_1$,$p^*_2$,$p^*_3$,$p^*_4$}
        \end{axis}
    \end{tikzpicture}
}
\end{minipage}
\caption{\textbf{1\-st column:} Case $m = 2, r = 1, n = 4$. \textbf{2\-nd column:} Case $m = 2, r = 3, n = 4$. \textbf{3\-rd column:} Case $m = 3, r = 1, n = 4$. \textbf{Top:} The worst case expected utility of player 1 vs. $E_1$ (The maximum possible error of the solution is indicated for scenarios 4 and 5).  \textbf{Bottom:} One possible solution for the probabilities of choosing different resources when the worst-case approach is used vs. $E_1$ (Notice that the probabilities sum to $r$).}\label{fig:113}


==> simulations_2.tex <==
\centering
\begin{minipage}{0.32\textwidth}
\resizebox {\textwidth} {!} {
\begin{tikzpicture}[spy using outlines = {magnification = 1, rectangle, size=2cm,black, connect spies}]
        \begin{axis}[
            ylabel={Expected Utility},
            xlabel={$E_1$},
            xmin=0.1, xmax=5.5,
            ymin=0.3, ymax=1.2,
            xtick={0.5,1,1.5,2,2.5,3,3.5,4,4.5,5},
            ytick={0.25,0.5,0.75,1,1.25},
            ymajorgrids=true,
            xmajorgrids=true,
            grid style=dashed,
            legend pos=north west,
            every axis plot/.append style={thin},
            label style={font=\small},
            tick label style={font=\tiny},
            legend style={nodes={scale=0.9, transform shape}}
        ]  
        \addplot[name path=lower,color=blue,mark=*,thick,mark size=1pt] table[col sep=comma,header=false,x index=0,y index=1] {CSV/m5r1.csv};
        \addplot[name path=upper,draw=none,mark size=1pt] table[col sep=comma,header=false,x index=0,y index=2] {CSV/m5r1.csv};
        \addplot [fill=blue!10] fill between[of=upper and lower];
        \end{axis}
    \end{tikzpicture}
}
\end{minipage}
\centering
\begin{minipage}{0.32\textwidth}
\resizebox {\textwidth} {!} {
\begin{tikzpicture}[spy using outlines = {magnification = 1, rectangle, size=2cm,black, connect spies}]
        \begin{axis}[
            ylabel={Expected Utility},
            xlabel={$E_1$},
            xmin=0.1, xmax=5.5,
            ymin=0.3, ymax=1.3,
            xtick={0.5,1,1.5,2,2.5,3,3.5,4,4.5,5},
            ytick={0.25,0.5,0.75,1,1.25},
            ymajorgrids=true,
            xmajorgrids=true,
            grid style=dashed,
            legend pos=north west,
            every axis plot/.append style={thin},
            label style={font=\small},
            tick label style={font=\tiny},
            legend style={nodes={scale=0.9, transform shape}}
        ]  
        \addplot[name path=lower,color=blue,mark=*,thick,mark size=1pt] table[col sep=comma,header=false,x index=0,y index=1] {CSV/m5r1n6.csv};
        \addplot[name path=upper,draw=none,mark size=1pt] table[col sep=comma,header=false,x index=0,y index=2] {CSV/m5r1n6.csv};
        \addplot [fill=blue!10] fill between[of=upper and lower];
        \end{axis}
    \end{tikzpicture}
}
\end{minipage}
\begin{minipage}{0.32\textwidth}
\resizebox {\textwidth} {!} {
\begin{tikzpicture}[spy using outlines = {magnification = 1, rectangle, size=2cm,black, connect spies}]
        \begin{axis}[
            ylabel={Expected Utility},
            xlabel={$E_1$},
            xmin=0.1, xmax=5.5,
            ymin=0.75, ymax=2,
            xtick={0.5,1,1.5,2,2.5,3,3.5,4,4.5,5},
            ytick={1,1.25,1.5,1.75},
            ymajorgrids=true,
            xmajorgrids=true,
            grid style=dashed,
            legend pos=north west,
            every axis plot/.append style={thin},
            label style={font=\small},
            tick label style={font=\tiny},
            legend style={nodes={scale=0.9, transform shape}}
        ]  
        \addplot[name path=lower,color=blue,mark=*,thick,mark size=1pt] table[col sep=comma,header=false,x index=0,y index=1] {CSV/m5r3n6.csv};
        \addplot[name path=upper,draw=none,mark size=1pt] table[col sep=comma,header=false,x index=0,y index=2] {CSV/m5r3n6.csv};
        \addplot [fill=blue!10] fill between[of=upper and lower];
        \end{axis}
    \end{tikzpicture}
}
\end{minipage}
\begin{minipage}{0.32\textwidth}
\resizebox {\textwidth} {!} {
\begin{tikzpicture}[spy using outlines = {magnification = 1, rectangle, size=2cm,black, connect spies}]
        \begin{axis}[
            ylabel={Choice probability},
            xlabel={$E_1$},
            xmin=0.1, xmax=5.5,
            ymin=0, ymax=1.1,
            xtick={0.5,1,1.5,2,2.5,3,3.5,4,4.5,5},
            ytick={0.2,0.4,0.6,0.8,1},
            ymajorgrids=true,
            xmajorgrids=true,
            grid style=dashed,
            legend pos=north west,
            every axis plot/.append style={thin},
            label style={font=\small},
            tick label style={font=\tiny},
            legend style={nodes={scale=0.9, transform shape}}
        ]  
        \addplot[color=blue,mark=*,thick,mark size=1pt] table[col sep=comma,header=false,x index=0,y index=3] {CSV/m5r1.csv};
        \addplot[color=red,mark=+,thick,mark size=2pt] table[col sep=comma,header=false,x index=0,y index=4] {CSV/m5r1.csv};
        \addplot[color=green,mark=x,thick,mark size=2pt] table[col sep=comma,header=false,x index=0,y index=5] {CSV/m5r1.csv};
        \addplot[color=black,mark=o,thick,mark size=2pt] table[col sep=comma,header=false,x index=0,y index=6] {CSV/m5r1.csv};
        \legend{$p^*_1$,$p^*_2$,$p^*_3$,$p^*_4$}
        \end{axis}
    \end{tikzpicture}
}
\end{minipage}
\begin{minipage}{0.32\textwidth}
\resizebox {\textwidth} {!} {
\begin{tikzpicture}[spy using outlines = {magnification = 1, rectangle, size=2cm,black, connect spies}]
        \begin{axis}[
            ylabel={Choice probability},
            xlabel={$E_1$},
            xmin=0.1, xmax=5.5,
            ymin=0, ymax=1.1,
            xtick={0.5,1,1.5,2,2.5,3,3.5,4,4.5,5},
            ytick={0.2,0.4,0.6,0.8,1},
            ymajorgrids=true,
            xmajorgrids=true,
            grid style=dashed,
            legend pos=north west,
            every axis plot/.append style={thin},
            label style={font=\small},
            tick label style={font=\tiny},
            legend style={nodes={scale=0.9, transform shape}}
        ]  
        \addplot[color=blue,mark=*,thick,mark size=1pt] table[col sep=comma,header=false,x index=0,y index=3] {CSV/m5r1n6.csv};
        \addplot[color=red,mark=+,thick,mark size=2pt] table[col sep=comma,header=false,x index=0,y index=4] {CSV/m5r1n6.csv};
        \addplot[color=green,mark=x,thick,mark size=2pt] table[col sep=comma,header=false,x index=0,y index=5] {CSV/m5r1n6.csv};
        \addplot[color=black,mark=o,thick,mark size=2pt] table[col sep=comma,header=false,x index=0,y index=6] {CSV/m5r1n6.csv};
        \addplot[color=purple,mark=o,thick,mark size=2pt] table[col sep=comma,header=false,x index=0,y index=6] {CSV/m5r1n6.csv};
        \addplot[color=orange,mark=o,thick,mark size=2pt] table[col sep=comma,header=false,x index=0,y index=6] {CSV/m5r1n6.csv};
        \legend{$p^*_1$,$p^*_2$,$p^*_3$,$p^*_4$,$p^*_5$,$p^*_6$}
        \end{axis}
    \end{tikzpicture}
}
\end{minipage}
\begin{minipage}{0.32\textwidth}
\resizebox {\textwidth} {!} {
\begin{tikzpicture}[spy using outlines = {magnification = 1, rectangle, size=2cm,black, connect spies}]
        \begin{axis}[
            ylabel={Choice probability},
            xlabel={$E_1$},
            xmin=0.1, xmax=5.5,
            ymin=0, ymax=1.8,
            xtick={0.5,1,1.5,2,2.5,3,3.5,4,4.5,5},
            ytick={0.2,0.4,0.6,0.8,1},
            ymajorgrids=true,
            xmajorgrids=true,
            grid style=dashed,
            legend pos=north west,
            every axis plot/.append style={thin},
            label style={font=\small},
            tick label style={font=\tiny},
            legend style={nodes={scale=0.9, transform shape}}
        ] 
        \addplot[color=blue,mark=*,thick,mark size=1pt] table[col sep=comma,header=false,x index=0,y index=3] {CSV/m5r3n6.csv};
        \addplot[color=red,mark=+,thick,mark size=2pt] table[col sep=comma,header=false,x index=0,y index=4] {CSV/m5r3n6.csv};
        \addplot[color=green,mark=x,thick,mark size=2pt] table[col sep=comma,header=false,x index=0,y index=5] {CSV/m5r3n6.csv};
        \addplot[color=black,mark=o,thick,mark size=2pt] table[col sep=comma,header=false,x index=0,y index=6] {CSV/m5r3n6.csv};
        \addplot[color=purple,mark=o,thick,mark size=2pt] table[col sep=comma,header=false,x index=0,y index=6] {CSV/m5r3n6.csv};
        \addplot[color=orange,mark=o,thick,mark size=2pt] table[col sep=comma,header=false,x index=0,y index=6] {CSV/m5r3n6.csv};
        \legend{$p^*_1$,$p^*_2$,$p^*_3$,$p^*_4$,$p^*_5$,$p^*_6$}
        \end{axis}
    \end{tikzpicture}
}
\end{minipage}
\caption{\textbf{1\-st column:} Case $m = 5, r = 1, n = 4$. \textbf{2\-nd column:} Case $m = 5, r = 1, n = 6$. \textbf{3\-rd column:} Case $m = 5, r = 3, n = 6$. \textbf{Top:} The worst case expected utility of player 1 vs. $E_1$, along with the maximum possible error of the solution.  \textbf{Bottom:} One possible solution for the probabilities of choosing different resources when the worst-case approach is used vs. $E_1$.}\label{fig:114}

==> simulations_3.tex <==
\centering
\begin{minipage}{0.48\textwidth}
\resizebox {\textwidth} {!} {
\begin{tikzpicture}[spy using outlines = {magnification = 1, rectangle, size=2cm,black, connect spies}]
        \begin{axis}[
            ylabel={Regret per iteration},
            xlabel={$E_1$},
            xmin=0.5, xmax=5.5,
            ymin=0, ymax = 0.05,
            xtick={0.5,1,1.5,2,2.5,3,3.5,4,4.5,5},
            ytick={0.01,0.02,0.03,0.04,0.05},
            ymajorgrids=true,
            xmajorgrids=true,
            grid style=dashed,
            legend pos=north west,
            every axis plot/.append style={thin},
            label style={font=\small},
            tick label style={font=\tiny},
            legend style={nodes={scale=0.9, transform shape}}
        ]  
        \addplot[name path=lower,color=blue,mark=*,thick,mark size=1pt] table[col sep=comma,header=false,x index=0,y index=1] {CSV/band_r1.csv};
        % \addplot[name path=lower,color=red,mark=+,thick,mark size=1pt] table[col sep=comma,header=false,x index=0,y index=2] {CSV/band_r1.csv};
        \end{axis}
    \end{tikzpicture}
}
\end{minipage}
\centering
\begin{minipage}{0.48\textwidth}
\resizebox {\textwidth} {!} {
\begin{tikzpicture}[spy using outlines = {magnification = 1, rectangle, size=2cm,black, connect spies}]
        \begin{axis}[
            ylabel={Regret per iteration},
            xlabel={$E_1$},
            xmin=0.5, xmax=5.5,
            ymin=0., ymax=0.002,
            xtick={0.5,1,1.5,2,2.5,3,3.5,4,4.5,5},
            ytick={0.0005,0.001,0.0015,0.002},
            ymajorgrids=true,
            xmajorgrids=true,
            grid style=dashed,
            legend pos=north west,
            every axis plot/.append style={thin},
            label style={font=\small},
            tick label style={font=\tiny},
            legend style={nodes={scale=0.9, transform shape}}
        ]  
        \addplot[name path=lower,color=blue,mark=*,thick,mark size=1pt] table[col sep=comma,header=false,x index=0,y index=1] {CSV/band_r3.csv};
        \end{axis}
    \end{tikzpicture}
}
\end{minipage}
\caption{Regret per iteration of the UCB algorithm vs. $E_1$ for the case with bandit feedback ($T = 10^5$) \textbf{1\-st column:} $m = 5, r = 1, n = 6$ . \textbf{2\-nd column:} Case $m = 5, r = 3, n = 6$.}\label{fig:117}
